Entropy Constraints for Ground Energy Optimization

We study the use of von Neumann entropy constraints for obtaining lower bounds on the ground energy of quantum many-body systems. Known methods for obtaining certificates on the ground energy typically use consistency of local observables and are expressed as semidefinite programming relaxations. The local marginals defined by such a relaxation do not necessarily satisfy entropy inequalities that follow from the existence of a global state. Here, we propose to add such entropy constraints that lead to tighter convex relaxations for the ground energy problem. We give analytical and numerical results illustrating the advantages of such entropy constraints. We also show limitations of the entropy constraints we construct: they are implied by doubling the number of sites in the relaxation and as a result they can at best lead to a quadratic improvement in terms of the matrix sizes of the variables. We explain the relation to a method for approximating the free energy known as the Markov Entropy Decomposition method.

==> MEDvsSDPTFI0.5L3-9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=3,
xmax=9,
xtick={3,4,5,6,7,8,9},
xticklabels={3,4,5,6,7,8,9},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
ymode=log,
ymin=1e-05,
ymax=0.0138058577061693,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$e_0 - \hat{e}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red]
  table[row sep=crcr]{%
3	0.0138058577061693\\
4	0.0043451917086379\\
5	0.00152420351121618\\
6	0.000571351451551294\\
7	0.000224111718668762\\
8	9.08694267665044e-05\\
9	3.7788464355204e-05\\
};\addlegendentry{$\LocTI{l}$}
\addplot [color=blue]
  table[row sep=crcr]{%
3	0.00156785718148789\\
4	0.000242815563757715\\
5	4.64628311558357e-05\\
6	1.61678862358183e-05\\
7	1.17924702998096e-05\\
8	-8.46576264201815e-06\\
};\addlegendentry{$\WMTI{l}$}
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> MEDvsSDPXXZ-2L3-9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=3,
xmax=9,
xtick={3,4,5,6,7,8,9},
xticklabels={3,4,5,6,7,8,9},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
ymode=log,
ymin=0.01,
ymax=0.263162630163822,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$e_0 - \hat{e}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red]
  table[row sep=crcr]{%
3	0.263162625645832\\
4	0.263162630163822\\
5	0.10162682414873\\
6	0.101626820543035\\
7	0.0508261683808451\\
8	0.050826168074332\\
9	0.0289452785822482\\
};\addlegendentry{$\LocTI{l}$}
\addplot [color=blue ]
  table[row sep=crcr]{%
3	0.157550373509086\\
4	0.0705342951551127\\
5	0.0385078187077763\\
6	0.0235037483819722\\
7	0.0150632505270978\\
8	0.0106350568378826\\
};\addlegendentry{$\WMTI{l}$}
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> MEDvsSDPXYL3-9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.22in,
height=3.33in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=3,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
xmode=log,
xtick={3,4,5,6,7,8,9},
xticklabels={3,4,5,6,7,8,9},
ymin=0.008,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$e_0 - \hat{e}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymode=log,
%ytick={0.02,0.04,0.06,0.08,0.1,0.12,0.14},
%yticklabels={0.02,0.04,0.06,0.08,0.1,0.12,0.14}
]
\addplot [color=red, very thick]
  table[row sep=crcr]{%
3	0.141016130535025\\
4	0.14107728113447\\
5	0.0600937822357372\\
6	0.0601905074573552\\
7	0.0333290622071962\\
8	0.0333228948179121\\
9	0.0211472334540042\\
}; \addlegendentry{$\LocTI{l}$ (w/o entropy constraints)}
\addplot [color=blue, very thick]
  table[row sep=crcr]{%
3	0.0884756675434113\\
4	0.0438847550199803\\
5	0.0263988628195859\\
6	0.0177077538405186\\
7	0.0126865223570045\\
8	0.00958114911505192\\
}; \addlegendentry{$\WMTI{l}$ (with entropy constraints)}
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> energyErrorsAni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4in,
height=3.5in,
%at={(1.423in,0.73in)},
scale only axis,
xmin=-9,
xmax=1,
xlabel=$\Delta$,
xtick={-8,-6,-4,-2,0},
ymode=log,
ymin=0.001,
ymax=0.277226277372263,
yminorticks=true,
ylabel=$e_0-\hat e$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue]
  table[row sep=crcr]{%
-9	0.0375208115969095\\
-8.8	0.0386241621077339\\
-8.6	0.0397844795973885\\
-8.4	0.0410058703455078\\
-8.2	0.0422928099127446\\
-8	0.0436501811337973\\
-7.8	0.0450833160969228\\
-7.6	0.0465980424090739\\
-7.4	0.0482007340022674\\
-7.2	0.0498983666541841\\
-7	0.0516985782543884\\
-6.8	0.0536097336201928\\
-6.6	0.0556409933131725\\
-6.4	0.0578023853711747\\
-6.2	0.0601048780708293\\
-6	0.0625604506530646\\
-5.8	0.0651821572099553\\
-5.6	0.0679841764022857\\
-5.4	0.0709818360006915\\
-5.2	0.0741915959139581\\
-5	0.0776309656566889\\
-4.8	0.0813183210675534\\
-4.6	0.085272569019236\\
-4.4	0.0895125857276771\\
-4.2	0.0940563210668817\\
-4	0.0989194138660761\\
-3.8	0.104113095913368\\
-3.6	0.109641068160808\\
-3.4	0.115494903172445\\
-3.2	0.12164735592861\\
-3	0.12804275076835\\
-2.8	0.134583379812872\\
-2.6	0.141110689555812\\
-2.4	0.1473802171091\\
-2.2	0.153030494494136\\
-2	0.157550373509086\\
-1.8	0.160261281836079\\
-1.6	0.160362161500109\\
-1.4	0.157152898831154\\
-1.2	0.150601871403287\\
-1	0.141815634394115\\
-0.800000000000001	0.131948633182454\\
-0.6	0.12154539882879\\
-0.4	0.110838856971885\\
-0.199999999999999	0.0998577650453043\\
0	0.0884756675434113\\
0.199999999999999	0.0764431020566096\\
0.4	0.0633846161398217\\
0.6	0.0486171727114446\\
0.800000000000001	0.0300719203698803\\
}node[above,pos=0.3]{$l=3$};\addlegendentry{$\WM{l}$}
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9	0.00549020157934166\\
-8.8	0.00576233236239787\\
-8.6	0.00605221479555418\\
-8.4	0.00636106137655545\\
-8.2	0.00669023564822879\\
-8	0.00704134769250864\\
-7.8	0.00741626549717367\\
-7.6	0.00781725155358082\\
-7.4	0.00824707455317597\\
-7.2	0.00870915127174943\\
-7	0.0092076850980467\\
-6.8	0.00974780304335088\\
-6.6	0.0103356556933072\\
-6.4	0.0109784784682505\\
-6.2	0.0116846161962059\\
-6	0.0124635382926197\\
-5.8	0.0133258831977141\\
-5.6	0.0142835201873384\\
-5.4	0.0153497044631985\\
-5.2	0.0165392508383837\\
-5	0.0178687399458548\\
-4.8	0.0193567298226629\\
-4.6	0.0210239374367012\\
-4.4	0.0228934153895928\\
-4.2	0.0249909037526743\\
-4	0.0273457065646081\\
-3.8	0.0299929156746579\\
-3.6	0.032977535951602\\
-3.4	0.0363574387564141\\
-3.2	0.040194750987089\\
-3	0.0445274854224382\\
-2.8	0.049339124042366\\
-2.6	0.0545495557883657\\
-2.4	0.0600100537724537\\
-2.2	0.0654716908668118\\
-2	0.0705342951551113\\
-1.8	0.0746081648309964\\
-1.6	0.0769399121607819\\
-1.4	0.076819874725595\\
-1.2	0.0741420940233122\\
-1	0.069880519221436\\
-0.800000000000001	0.0650216127884413\\
-0.6	0.0599426280921789\\
-0.4	0.05475080141836\\
-0.199999999999999	0.0494254170554373\\
0	0.0438847550199803\\
0.199999999999999	0.0380150018519922\\
0.4	0.0316977475823705\\
0.6	0.024571018730926\\
0.800000000000001	0.0157602419414316\\
}node[above,pos=0.3]{$l=4$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9	0.0016755868565248\\
-8.8	0.00177937474524015\\
-8.6	0.00189130755649813\\
-8.4	0.00201201094050596\\
-8.2	0.00214222824683219\\
-8	0.00228280506369138\\
-7.8	0.00243474242143282\\
-7.6	0.00259916915990654\\
-7.4	0.00277744578541483\\
-7.2	0.00297128871045782\\
-7	0.00318298116263538\\
-6.8	0.00341239238699576\\
-6.6	0.00365410271378241\\
-6.4	0.00390772303690934\\
-6.2	0.00417237009223115\\
-6	0.00444457585399594\\
-5.8	0.0047150619242311\\
-5.6	0.00496255076898411\\
-5.4	0.00518694246826179\\
-5.2	0.00551062918930167\\
-5	0.00596356580361412\\
-4.8	0.0065157629645789\\
-4.6	0.00717031778115551\\
-4.4	0.00794464625219593\\
-4.2	0.00886341150472969\\
-4	0.00995724373779705\\
-3.8	0.0112626887054983\\
-3.6	0.0128219591372178\\
-3.4	0.0146822630552763\\
-3.2	0.0168942483432404\\
-3	0.0195085530814221\\
-2.8	0.0225679951598226\\
-2.6	0.0260906982926818\\
-2.4	0.0300382236599002\\
-2.2	0.0342712727136045\\
-2	0.0385078187077728\\
-1.8	0.0422852995936718\\
-1.6	0.0449235694792662\\
-1.4	0.0456853086114091\\
-1.2	0.0443643525420268\\
-1	0.0418074523857166\\
-0.800000000000001	0.0388993314881496\\
-0.6	0.0359231339888462\\
-0.4	0.0328749905130774\\
-0.199999999999999	0.0297115179851339\\
0	0.0263988628195859\\
0.199999999999999	0.0228897681098768\\
0.4	0.0191058345198376\\
0.6	0.014852816853248\\
0.800000000000001	0.00965769658661597\\
}node[above,pos=0.35]{$l=5$};
\addplot [color=red]
  table[row sep=crcr]{%
-9	0.106222387158706\\
-8.8	0.108418488762368\\
-8.6	0.1107020919672\\
-8.4	0.113078132554625\\
-8.2	0.115551880294781\\
-8	0.118128960860432\\
-7.8	0.120815378021624\\
-7.6	0.123617535629303\\
-7.4	0.126542258683864\\
-7.2	0.129596812498948\\
-7	0.132788918584515\\
-6.8	0.136126765350946\\
-6.6	0.139619011030705\\
-6.4	0.143274775260138\\
-6.2	0.147103614472326\\
-6	0.151115490635583\\
-5.8	0.155320623782263\\
-5.6	0.159729478375649\\
-5.4	0.164352500097788\\
-5.2	0.169199870791313\\
-5	0.174281126519999\\
-4.8	0.179604618498104\\
-4.6	0.185176758362878\\
-4.4	0.191000967282927\\
-4.2	0.197076217971295\\
-4	0.203395016608424\\
-3.8	0.209940613742723\\
-3.6	0.216683154115728\\
-3.4	0.223574369125983\\
-3.2	0.230540277644553\\
-3	0.237471193460868\\
-2.8	0.244208165644157\\
-2.6	0.250524889828155\\
-2.4	0.256104381699533\\
-2.2	0.260511001965388\\
-2	0.263162625645832\\
-1.8	0.263319640481026\\
-1.6	0.260138325152801\\
-1.4	0.252903582711268\\
-1.2	0.241604953146471\\
-1	0.227411277889189\\
-0.800000000000001	0.211578516576653\\
-0.6	0.194779589426671\\
-0.4	0.177376777105443\\
-0.199999999999999	0.159487471675893\\
0	0.140974017621277\\
0.199999999999999	0.121397968976868\\
0.4	0.0999260729327862\\
0.6	0.0751207160636167\\
0.800000000000001	0.0443351384825079\\
}node[above,pos=0.3]{$l=3,4$};\addlegendentry{$\LocTI{l}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9	0.0118348230327161\\
-8.8	0.0123534839632278\\
-8.6	0.0129062444102797\\
-8.4	0.0134960787201841\\
-8.2	0.0141262800721176\\
-8	0.014800501345217\\
-7.8	0.0155228009916817\\
-7.6	0.0162976952219047\\
-7.4	0.0171302203957326\\
-7.2	0.0180259816091253\\
-7	0.0189912654137219\\
-6.8	0.0200331002754446\\
-6.6	0.0211593549076934\\
-6.4	0.0223788582855624\\
-6.2	0.0237015204092001\\
-6	0.0251384692031786\\
-5.8	0.0267022007377689\\
-5.6	0.0284067390764928\\
-5.4	0.0302678026241967\\
-5.2	0.0323029664263856\\
-5	0.0345318084605717\\
-4.8	0.0369760114741702\\
-4.6	0.0396593860198893\\
-4.4	0.042607747993892\\
-4.2	0.0458485588101407\\
-4	0.0494101798232345\\
-3.8	0.0533205172530451\\
-3.6	0.0576047281738097\\
-3.4	0.0622814945584547\\
-3.2	0.0673571625995568\\
-3	0.0728167622652864\\
-2.8	0.0786105983786509\\
-2.6	0.0846348587036365\\
-2.4	0.0907047665596226\\
-2.2	0.0965200452842527\\
-2	0.10162682414873\\
-1.8	0.105392527635534\\
-1.6	0.107042313992142\\
-1.4	0.105874466327086\\
-1.2	0.101823008956193\\
-1	0.0959283697672839\\
-0.800000000000001	0.0892561162941412\\
-0.6	0.082256228832108\\
-0.4	0.0750841848533592\\
-0.199999999999999	0.0677318397329301\\
0	0.060093788719207\\
0.199999999999999	0.0520029722263244\\
0.4	0.0432142496161354\\
0.6	0.0332536958369478\\
0.800000000000001	0.0208239508747012\\
}node[above,pos=0.3]{$l=5,6$};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9	0.0016320384975792\\
-8.8	0.00174180308016503\\
-8.6	0.00186151803963064\\
-8.4	0.00199232131353888\\
-8.2	0.00213550763417203\\
-8	0.00229257064770216\\
-7.8	0.00246514914776608\\
-7.6	0.00265523055030314\\
-7.4	0.00286502277305889\\
-7.2	0.0030970997345614\\
-7	0.00335442915839845\\
-6.8	0.00364044869699676\\
-6.6	0.00395916622070036\\
-6.4	0.0043152462801217\\
-6.2	0.00471414135035175\\
-6	0.00516225056097852\\
-5.8	0.0056670909850407\\
-5.6	0.00623751958239716\\
-5.4	0.0068839929172011\\
-5.2	0.00761887908023962\\
-5	0.00845682003324555\\
-4.8	0.00941515515131108\\
-4.6	0.010514397216336\\
-4.4	0.0117787477159208\\
-4.2	0.0132366103678114\\
-4	0.0149210234166741\\
-3.8	0.0168698565756582\\
-3.6	0.0191254970519967\\
-3.4	0.0217335472089353\\
-3.2	0.0247397443188522\\
-3	0.0281838408469546\\
-2.8	0.0320885545184542\\
-2.6	0.0364410002672493\\
-2.4	0.0411636094059675\\
-2.2	0.046072517796635\\
-2	0.0508261683808451\\
-1.8	0.054881053685325\\
-1.6	0.0575066286528862\\
-1.4	0.0579839854113908\\
-1.2	0.0561649772721464\\
-1	0.0529579822356834\\
-0.800000000000001	0.0492780443998784\\
-0.6	0.0454439436141159\\
-0.4	0.041530098364245\\
-0.199999999999999	0.0375112800395576\\
0	0.0333234201413468\\
0.199999999999999	0.028883041060574\\
0.4	0.0240707484024167\\
0.6	0.0186597036534684\\
0.800000000000001	0.0120137367996493\\
}node[above,pos=0.26]{$l=7,8$};
\end{axis}

% \begin{axis}[%
% width=10.944in,
% height=6.639in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> markovShield.tex <==

\usetikzlibrary{decorations.markings}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\begin{tikzpicture}
\fill[orange!80] (0.5,2.5) rectangle(3.5,3.5);
\fill[orange!80] (1.5,3.5) rectangle(2.5,4.5);
\fill[orange!80] (2.5,1.5) rectangle(4.5,2.5);
\fill[blue!50] (1.5,1.5) rectangle(2.5,2.5);
\draw[black,thick] (4,4)--(3,4);
\draw[->-,black,thick] (3,4)--(0,4);
\draw[->-,black] (0,4)--(4,3);
\draw[black,thick] (4,3)--(3,3);
\draw[->-,black,thick] (3,3)--(0,3);
\draw[->-,black] (0,3)--(4,2);
\draw[black,thick] (4,2)--(3,2);
\draw[->-,black,thick] (3,2)--(2,2);
\filldraw[black]{(0,0)} circle (4pt);
\filldraw[black]{(0,1)} circle (4pt);
\filldraw[black]{(0,2)} circle (4pt);
\filldraw[black]{(0,3)} circle (4pt);
\filldraw[black]{(0,4)} circle (4pt);
\filldraw[black]{(1,0)} circle (4pt);
\filldraw[black]{(1,1)} circle (4pt);
\filldraw[black]{(1,2)} circle (4pt);
\filldraw[black]{(1,3)} circle (4pt);
\filldraw[black]{(1,4)} circle (4pt);
\filldraw[black]{(2,0)} circle (4pt);
\filldraw[black]{(2,1)} circle (4pt);
\filldraw[black]{(2,2)} circle (4pt)node[anchor=north east]{ $0$};
\filldraw[black]{(2,3)} circle (4pt)node[anchor=north east]{ $e_2$};
\filldraw[black]{(2,4)} circle (4pt);
\filldraw[black]{(3,0)} circle (4pt);
\filldraw[black]{(3,1)} circle (4pt);
\filldraw[black]{(3,2)} circle (4pt)node[anchor=north east]{ $e_1$};
\filldraw[black]{(3,3)} circle (4pt);
\draw[black]{(2.8,3.2)} circle (0pt) node[anchor=east]{ $\mathcal N$};
\filldraw[black]{(3,4)} circle (4pt);
\filldraw[black]{(4,0)} circle (4pt);
\filldraw[black]{(4,1)} circle (4pt);
\filldraw[black]{(4,2)} circle (4pt);
\filldraw[black]{(4,3)} circle (4pt);
\filldraw[black]{(4,4)} circle (4pt);
\end{tikzpicture}

==> starSet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.22in,
height=3.33in,
%at={(1.511in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tr[(\rho_{12}+\rho_{23})/2 \ket{\psi^{-}} \bra{\psi^{-}}]$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\tr[(\rho_{12}+\rho_{23})/2 \ket{\phi^{+}} \bra{\phi^{+}}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=north east
]
\addplot [color=blue,ultra thick]
  table[row sep=crcr]{%
0.0991069377654501	0.749315757154563\\
0.111909007604277	0.747698479629001\\
0.127144600658905	0.74479213481698\\
0.145469978262456	0.740086977561128\\
0.167722531390783	0.732856684758266\\
0.194936279594035	0.72208199962023\\
0.22830343552312	0.706380607874364\\
0.269009403351175	0.68400231268888\\
0.31783704619191	0.653015348288555\\
0.374482269624952	0.611860184456084\\
0.436781181806248	0.560322042143896\\
0.500492825947167	0.500492825947172\\
0.560322042143902	0.436781181806241\\
0.611860184456079	0.374482269624959\\
0.653015348288555	0.31783704619191\\
0.684002312688881	0.269009403351173\\
0.706380607874363	0.228303435523118\\
0.722081999620229	0.194936279594035\\
0.732856684758267	0.167722531390778\\
0.740086977561128	0.145469978262458\\
0.744792134816979	0.127144600658909\\
0.747698479629002	0.111909007604272\\
0.749315757154564	0.0991069377654483\\
0.749999991824368	0.0882313391225154\\
0.749999991824368	0.0788919776441155\\
0.749490127402386	0.070787914724626\\
0.7485929323747	0.0636858847873167\\
0.747394559310464	0.0574037931859319\\
0.745955335683692	0.0517983872489154\\
0.744316983092957	0.0467560564523239\\
0.74250757461734	0.0421860123144704\\
0.740544932425864	0.0380151853523838\\
0.73843895396709	0.0341844247569529\\
0.736193166931003	0.030645630640894\\
0.733805751960797	0.0273596358392405\\
0.731270123799752	0.0242945879146861\\
0.72857520906742	0.0214247952058555\\
0.725705421504879	0.0187298853062101\\
0.722640373148413	0.0161942567878572\\
0.719354388644854	0.0138068492996553\\
0.715815593378391	0.0115610615334996\\
0.711984832606565	0.00945508297775088\\
0.707814004291128	0.0074924401494374\\
0.703243700901181	0.00568292902865442\\
0.698201614148828	0.00404465573269996\\
0.692596210231749	0.0026054326245597\\
0.686314123983745	0.00140706058153611\\
0.679212092886106	0.000509865407266316\\
0.671108033563963	1.21160990602408e-09\\
-8.40221161014772e-09	1.21161012186889e-09\\
-2.51087605917442e-09	8.40958705999804e-10\\
-2.23525996976864e-09	8.06140296735426e-10\\
-1.51124483191324e-09	6.68027022628826e-10\\
-7.61507773937612e-10	4.75527264390195e-10\\
-3.92572834563462e-10	3.55653035959041e-10\\
-2.3945895998368e-10	2.95030964477363e-10\\
-1.46573494889877e-10	2.51322382360433e-10\\
-8.41132203357877e-11	2.16984555847084e-10\\
-2.81916277568827e-11	1.8149563404711e-10\\
3.24743236523248e-12	1.58653819827875e-10\\
5.55372028382537e-11	1.15395959654205e-10\\
8.64084387717083e-11	8.64059394808522e-11\\
1.15394038292873e-10	5.5539411063842e-11\\
1.58654748401907e-10	3.24619561075405e-12\\
1.81495426799923e-10	-2.81913011875721e-11\\
2.16984541043714e-10	-8.41131970094094e-11\\
2.51322567146793e-10	-1.46573834615871e-10\\
2.95031220445655e-10	-2.39459450978977e-10\\
3.55652937293659e-10	-3.92572429856345e-10\\
4.75527102301823e-10	-7.61507174034601e-10\\
6.68026887900817e-10	-1.51124433857181e-09\\
8.06140399670899e-10	-2.23526072230282e-09\\
8.40958749266911e-10	-2.51087633938484e-09\\
1.21161006310088e-09	-8.40221026855646e-09\\
1.21160993982033e-09	0.671108033563964\\
0.000509865407266344	0.679212092886106\\
0.00140706058153628	0.686314123983747\\
0.00260543262455948	0.692596210231748\\
0.00404465573269996	0.698201614148828\\
0.00568292902865397	0.703243700901179\\
0.00749244014943873	0.70781400429113\\
0.00945508297775044	0.711984832606564\\
0.0115610615334987	0.715815593378389\\
0.0138068463934848	0.719354384065462\\
0.0161942602450642	0.722640377327459\\
0.0187298853062074	0.725705421504876\\
0.0214247952058564	0.728575209067422\\
0.0242945879146808	0.731270123799748\\
0.0273596358392449	0.733805751960801\\
0.0306456306408904	0.736193166931001\\
0.0341844247569565	0.738438953967091\\
0.0380151846053298	0.74054493201517\\
0.0421860131071075	0.742507574931167\\
0.046756057076669	0.744316983340154\\
0.051798386598513	0.745955335516698\\
0.0574037931859284	0.747394559310464\\
0.0636858847873167	0.7485929323747\\
0.0707879147246224	0.749490127402386\\
0.0788919776441173	0.749999991824368\\
0.08823133912251	0.749999991824368\\
0.0991069377654501	0.749315757154563\\
};\addlegendentry{$\cC$}
\addplot [color=red,ultra thick]
  table[row sep=crcr]{%
0.0742550014279857	0.810229425476812\\
0.0829913026167119	0.809125773977722\\
0.0931069834340281	0.807196104659432\\
0.104994404473642	0.804143933699143\\
0.119203175911171	0.799527223999818\\
0.136525984902553	0.792668638729077\\
0.158145378716616	0.782495324218718\\
0.18590507865483	0.767234300034209\\
0.222851770214668	0.743787216589925\\
0.274488116709335	0.706271214870728\\
0.352733056182354	0.641541371530384\\
0.501675297335939	0.501675297330627\\
0.641541371527247	0.35273305618604\\
0.706271214871147	0.274488116708721\\
0.743787216591429	0.222851770212561\\
0.767234300023179	0.185905078672475\\
0.782495324222354	0.158145378707582\\
0.792668638731131	0.136525984896879\\
0.799527224076609	0.119203175716734\\
0.804143933648574	0.104994404671178\\
0.807196104659004	0.0931069834362841\\
0.809125774182417	0.0829913015436752\\
0.810229425407608	0.0742550025230759\\
0.810710355448321	0.066610838424209\\
0.810710355448321	0.059844789328098\\
0.810329676472085	0.0537940702692072\\
0.809639777660063	0.0483329588435932\\
0.808691780739363	0.0433633849509558\\
0.807522151898429	0.0388079813798079\\
0.80615664716156	0.0346053899312118\\
0.8046130686536	0.0307067556500762\\
0.802903369892405	0.0270734608390271\\
0.801035330570047	0.0236755099259991\\
0.799013906052618	0.020490254568573\\
0.796842788629903	0.0175019678007287\\
0.794526332529097	0.0147018533860157\\
0.792071576142811	0.0120878033402745\\
0.789492045018418	0.00966546237876731\\
0.78681272931414	0.00744893966221483\\
0.784077624864254	0.00546176996083547\\
0.781360031507556	0.00373713277379695\\
0.778774758388259	0.00231586684927398\\
0.776484942697088	0.00123836137445044\\
0.774686877502663	0.000526457002333336\\
0.773538984971256	0.000153484109720159\\
0.773030611894814	2.29560889040137e-05\\
0.77291513376665	9.27457823762801e-07\\
0.772907805626568	1.69844198427693e-09\\
0.772907792057641	8.44757497462467e-10\\
7.63867349607516e-08	8.44757746048548e-10\\
-5.8393833631073e-08	9.3244323712609e-09\\
1.97825195577512e-10	1.92258452956372e-09\\
2.13345049841552e-09	1.55334425537496e-09\\
1.98482365479103e-09	1.59150514279693e-09\\
-1.37682673521243e-09	2.68377156635809e-09\\
4.36597737138061e-09	4.10034571519324e-10\\
1.17121803913783e-08	-3.04682617222516e-09\\
3.46177252476129e-09	1.48887393493537e-09\\
2.93479443271933e-09	1.82330440152819e-09\\
2.46232507196051e-09	2.16657348529899e-09\\
3.04227505375737e-09	1.68679713529119e-09\\
2.34362928160185e-09	2.34286918477035e-09\\
1.71517941356962e-09	3.01210032129107e-09\\
2.16750570994905e-09	2.4653317543385e-09\\
1.80199605456932e-09	2.9684126357608e-09\\
1.48843476877866e-09	3.46250616081446e-09\\
-3.04445415529872e-09	1.17078005043864e-08\\
4.10485916493944e-10	4.36567912005142e-09\\
2.68411776058264e-09	-1.37685940606304e-09\\
1.59175466180707e-09	1.98508851965629e-09\\
1.55379962895098e-09	2.13291361268116e-09\\
1.92393808411608e-09	1.92579880276114e-10\\
9.32381202335136e-09	-5.83834538994838e-08\\
8.447588658069e-10	7.63872367466246e-08\\
8.44758723826056e-10	0.77290779205792\\
1.69840896901974e-09	0.772907805626302\\
9.27457850352642e-07	0.772915133766856\\
2.29560870567136e-05	0.773030611885196\\
0.000153484109623792	0.773538984968457\\
0.000526457006680525	0.77468687751354\\
0.00123836137485633	0.77648494269801\\
0.00231586685919671	0.778774758409405\\
0.00373713278985566	0.781360031539863\\
0.00546176992433312	0.784077624813738\\
0.00744881221829541	0.786812553902361\\
0.00966561080454387	0.789492203075818\\
0.0120878033353611	0.792071576137579\\
0.0147018534097727	0.794526332550789\\
0.0175019677937316	0.796842788626153\\
0.0204902546020982	0.799013906078309\\
0.0236755098729766	0.801035330540811\\
0.0270734608397287	0.802903369892706\\
0.0307067556502663	0.804613068653659\\
0.0346053899333878	0.806156647162406\\
0.0388079813774596	0.807522151897805\\
0.0433633849515047	0.808691780739483\\
0.0483329588280359	0.809639777657111\\
0.0537940702976965	0.810329676474698\\
0.0598447893165552	0.810710355448414\\
0.0666108384275965	0.810710355448414\\
0.0742550014279857	0.810229425476812\\
};\addlegendentry{$\WM{2}$}
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 0	0.75\\
% 0.25	0.75\\
% };
\addplot [color=black,ultra thick]
  table[row sep=crcr]{%
0	1\\
1	0\\
};\addlegendentry{$\Loc{2}$}
\addplot [color=black,ultra thick,forget plot]
  table[row sep=crcr]{%
0	1\\
0	0\\
};
\addplot [color=black,ultra thick,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [dash pattern=on 3pt off 2pt, color=orange, ultra thick]
   table[row sep=crcr]{%
 0.75	0\\
 0.75	0.25\\
 };\addlegendentry{linear (Eq.~\eqref{eq:starBound})}
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> stateSetAni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=4in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	1\\
1	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	1\\
-1	-1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	0\\
};
\addplot [dash pattern=on 3pt off 2pt, color=red]
  table[row sep=crcr]{%
-1	-0\\
-0.993427369672116	-0.114271992677065\\
-0.992774535283655	-0.119821084978984\\
-0.991969763218203	-0.1262592615026\\
-0.990610299232884	-0.136455241392489\\
-0.989415389530125	-0.144819609311804\\
-0.987598801285493	-0.156627432901908\\
-0.985532609231017	-0.169024585228767\\
-0.982814729456985	-0.183972923985943\\
-0.979013802058498	-0.202977560978377\\
-0.976705892046151	-0.213363156033937\\
-0.971060698953442	-0.238202005641856\\
-0.978901338582826	-0.204487255235507\\
-0.975549737168645	-0.218563981175065\\
-0.968620728803419	-0.246972915472494\\
-0.973402801028581	-0.227844626571844\\
-0.967695971314177	-0.250101262458023\\
-0.968556143848661	-0.246832606826981\\
-0.966033012085673	-0.256168194350037\\
-0.96446307545368	-0.261819966225212\\
-0.962694124658911	-0.268011294006905\\
-0.960556641651443	-0.275278736232293\\
-0.95850190861868	-0.282059355240414\\
-0.953124388309083	-0.299267420231125\\
-0.95657371786181	-0.288574498617671\\
-0.947766542753347	-0.314996023943059\\
-0.953142184068544	-0.299406664128987\\
-0.941510018224773	-0.331976728491547\\
-0.942764685086618	-0.328589127964565\\
-0.936368582673829	-0.345218994237816\\
-0.933428097161601	-0.352570208018387\\
-0.928161228474211	-0.365210692868123\\
-0.923390795498727	-0.376182688711734\\
-0.917639058832131	-0.388836509378247\\
-0.911546805525666	-0.401630241321823\\
-0.904700325984579	-0.415323200403997\\
-0.897183582591453	-0.429605012850936\\
-0.886832384866919	-0.448237168755098\\
-0.882817633924108	-0.455062245357876\\
-0.868218825710948	-0.478420338498932\\
-0.858081330064479	-0.493626581968636\\
-0.845171057564723	-0.511700963468294\\
-0.831106824418149	-0.52998446655884\\
-0.815407495008759	-0.548823661850108\\
-0.797629044568785	-0.568379957334079\\
-0.778435588698587	-0.587573413204278\\
-0.757095695692424	-0.606779316909825\\
-0.734744402521506	-0.624660351446559\\
-0.710099583620207	-0.641911724677468\\
-0.679714593850684	-0.660142718539182\\
-0.651547612841642	-0.674226209043703\\
-0.620060558784657	-0.686821030666497\\
-0.586909448847016	-0.696766363647789\\
-0.552617769605867	-0.703624699496019\\
-0.51758638821512	-0.707127837635094\\
-0.482415285257867	-0.707127837635094\\
-0.447280933513734	-0.703614402460681\\
-0.412794255041547	-0.696717066766243\\
-0.37969392156204	-0.686786966722391\\
-0.34910399106949	-0.674550994525371\\
0	-0.5\\
};\addlegendentry{$\LocTI{3}$}
\addplot [dash pattern=on 3pt off 2pt, color=red, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.993427369672116	0.114271992677065\\
-0.992774535283655	0.119821084978984\\
-0.991969763218203	0.1262592615026\\
-0.990610299232884	0.136455241392489\\
-0.989415389530125	0.144819609311804\\
-0.987598801285493	0.156627432901908\\
-0.985532609231017	0.169024585228767\\
-0.982814729456985	0.183972923985943\\
-0.979013802058498	0.202977560978377\\
-0.976705892046151	0.213363156033937\\
-0.971060698953442	0.238202005641856\\
-0.978901338582826	0.204487255235507\\
-0.975549737168645	0.218563981175065\\
-0.968620728803419	0.246972915472494\\
-0.973402801028581	0.227844626571844\\
-0.967695971314177	0.250101262458023\\
-0.968556143848661	0.246832606826981\\
-0.966033012085673	0.256168194350037\\
-0.96446307545368	0.261819966225212\\
-0.962694124658911	0.268011294006905\\
-0.960556641651443	0.275278736232293\\
-0.95850190861868	0.282059355240414\\
-0.953124388309083	0.299267420231125\\
-0.95657371786181	0.288574498617671\\
-0.947766542753347	0.314996023943059\\
-0.953142184068544	0.299406664128987\\
-0.941510018224773	0.331976728491547\\
-0.942764685086618	0.328589127964565\\
-0.936368582673829	0.345218994237816\\
-0.933428097161601	0.352570208018387\\
-0.928161228474211	0.365210692868123\\
-0.923390795498727	0.376182688711734\\
-0.917639058832131	0.388836509378247\\
-0.911546805525666	0.401630241321823\\
-0.904700325984579	0.415323200403997\\
-0.897183582591453	0.429605012850936\\
-0.886832384866919	0.448237168755098\\
-0.882817633924108	0.455062245357876\\
-0.868218825710948	0.478420338498932\\
-0.858081330064479	0.493626581968636\\
-0.845171057564723	0.511700963468294\\
-0.831106824418149	0.52998446655884\\
-0.815407495008759	0.548823661850108\\
-0.797629044568785	0.568379957334079\\
-0.778435588698587	0.587573413204278\\
-0.757095695692424	0.606779316909825\\
-0.734744402521506	0.624660351446559\\
-0.710099583620207	0.641911724677468\\
-0.679714593850684	0.660142718539182\\
-0.651547612841642	0.674226209043703\\
-0.620060558784657	0.686821030666497\\
-0.586909448847016	0.696766363647789\\
-0.552617769605867	0.703624699496019\\
-0.51758638821512	0.707127837635094\\
-0.482415285257867	0.707127837635094\\
-0.447280933513734	0.703614402460681\\
-0.412794255041547	0.696717066766243\\
-0.37969392156204	0.686786966722391\\
-0.34910399106949	0.674550994525371\\
0	0.5\\
};
\addplot [dash pattern=on 3pt off 2pt,color=blue]
  table[row sep=crcr]{%
-1	-0\\
-0.99759812984569	-0.0634584447120199\\
-0.99314829192307	-0.094607310170356\\
-0.991128884694668	-0.107733457154974\\
-0.989370729231402	-0.11828238993457\\
-0.987156160081357	-0.130462520259816\\
-0.984197650866276	-0.145255066335218\\
-0.981976569024304	-0.155249934624092\\
-0.981115849644926	-0.159037099893356\\
-0.980194038548591	-0.163000887607598\\
-0.979205404824194	-0.167153149250064\\
-0.978143553328547	-0.171506740382219\\
-0.977001333895545	-0.176075618114224\\
-0.975770736456098	-0.18087494812807\\
-0.974442769681899	-0.185921221870024\\
-0.973007320340543	-0.191232384433041\\
-0.971452990063687	-0.196827973429723\\
-0.969766905658068	-0.202729268849389\\
-0.967934498439619	-0.208959453392117\\
-0.965939247337516	-0.215543782029056\\
-0.963762379697734	-0.22250975847636\\
-0.961382522847226	-0.229887314712933\\
-0.958775298587157	-0.237708987493141\\
-0.955912851950104	-0.246010082740595\\
-0.952763304909315	-0.254828814454803\\
-0.949290125479817	-0.264206398914448\\
-0.945451403138446	-0.274187077002014\\
-0.941199023235727	-0.28481802675881\\
-0.936477736865097	-0.296149114048322\\
-0.931224129655156	-0.308232410631187\\
-0.925365504824573	-0.32112138525847\\
-0.918818714900306	-0.33486964409943\\
-0.911489005798657	-0.349529062302728\\
-0.903268980286513	-0.365147110775802\\
-0.894037849306398	-0.381763146540008\\
-0.883661222737217	-0.399403411707617\\
-0.871991796429096	-0.41807449380061\\
-0.858871413280568	-0.437755068523402\\
-0.844135092308348	-0.45838591788451\\
-0.827617687479945	-0.479858544161434\\
-0.809163781139607	-0.502003231769839\\
-0.788641123171331	-0.524578155534943\\
-0.765957266520489	-0.547262012185785\\
-0.741077929952977	-0.569653415096546\\
-0.714044088461155	-0.591280488290004\\
-0.684983161622723	-0.611623137076906\\
-0.654108557335916	-0.63014789964899\\
-0.621701971532707	-0.646351192550595\\
-0.588074617118414	-0.659802134316312\\
-0.553506366597155	-0.67017260947269\\
-0.518163921687246	-0.677241098454671\\
-0.481998844841091	-0.680857606139287\\
-0.444626957256001	-0.680857606139287\\
-0.405227964998137	-0.676917706913501\\
-0.36282270849924	-0.668436655613721\\
-0.318745292882476	-0.655213430928692\\
0	-0.5\\
};\addlegendentry{$\WMTI{3}$}
\addplot [dash pattern=on 3pt off 2pt, color=blue, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99759812984569	0.0634584447120199\\
-0.99314829192307	0.094607310170356\\
-0.991128884694668	0.107733457154974\\
-0.989370729231402	0.11828238993457\\
-0.987156160081357	0.130462520259816\\
-0.984197650866276	0.145255066335218\\
-0.981976569024304	0.155249934624092\\
-0.981115849644926	0.159037099893356\\
-0.980194038548591	0.163000887607598\\
-0.979205404824194	0.167153149250064\\
-0.978143553328547	0.171506740382219\\
-0.977001333895545	0.176075618114224\\
-0.975770736456098	0.18087494812807\\
-0.974442769681899	0.185921221870024\\
-0.973007320340543	0.191232384433041\\
-0.971452990063687	0.196827973429723\\
-0.969766905658068	0.202729268849389\\
-0.967934498439619	0.208959453392117\\
-0.965939247337516	0.215543782029056\\
-0.963762379697734	0.22250975847636\\
-0.961382522847226	0.229887314712933\\
-0.958775298587157	0.237708987493141\\
-0.955912851950104	0.246010082740595\\
-0.952763304909315	0.254828814454803\\
-0.949290125479817	0.264206398914448\\
-0.945451403138446	0.274187077002014\\
-0.941199023235727	0.28481802675881\\
-0.936477736865097	0.296149114048322\\
-0.931224129655156	0.308232410631187\\
-0.925365504824573	0.32112138525847\\
-0.918818714900306	0.33486964409943\\
-0.911489005798657	0.349529062302728\\
-0.903268980286513	0.365147110775802\\
-0.894037849306398	0.381763146540008\\
-0.883661222737217	0.399403411707617\\
-0.871991796429096	0.41807449380061\\
-0.858871413280568	0.437755068523402\\
-0.844135092308348	0.45838591788451\\
-0.827617687479945	0.479858544161434\\
-0.809163781139607	0.502003231769839\\
-0.788641123171331	0.524578155534943\\
-0.765957266520489	0.547262012185785\\
-0.741077929952977	0.569653415096546\\
-0.714044088461155	0.591280488290004\\
-0.684983161622723	0.611623137076906\\
-0.654108557335916	0.63014789964899\\
-0.621701971532707	0.646351192550595\\
-0.588074617118414	0.659802134316312\\
-0.553506366597155	0.67017260947269\\
-0.518163921687246	0.677241098454671\\
-0.481998844841091	0.680857606139287\\
-0.444626957256001	0.680857606139287\\
-0.405227964998137	0.676917706913501\\
-0.36282270849924	0.668436655613721\\
-0.318745292882476	0.655213430928692\\
0	0.5\\
};
% \addplot [color=blue]
%   table[row sep=crcr]{%
% -1	-0\\
% -0.995035960308655	-0.0715226750082536\\
% -0.99421929324885	-0.0772393444268893\\
% -0.993192669278669	-0.0839124002330704\\
% -0.991874903541698	-0.0918189946548962\\
% -0.990151388195819	-0.101298329057226\\
% -0.987852159623291	-0.112794471919869\\
% -0.986132667663146	-0.120532185740522\\
% -0.985468024927418	-0.123456613777726\\
% -0.984756759384181	-0.126515055613642\\
% -0.983994231302011	-0.129717673558755\\
% -0.98317484921241	-0.13307714012612\\
% -0.982292419687848	-0.136606858224368\\
% -0.981339437734817	-0.140323487841188\\
% -0.980307112649891	-0.144246323163909\\
% -0.97918510000726	-0.148397769941645\\
% -0.977961378933222	-0.15280316580818\\
% -0.97662209276057	-0.157490667412463\\
% -0.975151533654736	-0.162490568372299\\
% -0.97353209375281	-0.167834720048653\\
% -0.97174415455623	-0.173556125477709\\
% -0.969765775276334	-0.179689101245389\\
% -0.967572106846139	-0.186270106535973\\
% -0.965134762963634	-0.193338403795236\\
% -0.962420681522044	-0.200937831831689\\
% -0.959391193170224	-0.209117450381603\\
% -0.956000806314744	-0.21793245620585\\
% -0.952195850906009	-0.227444844727688\\
% -0.947912938553318	-0.237723834374146\\
% -0.943076823432903	-0.2488468991511\\
% -0.937596739705188	-0.260903083352074\\
% -0.931360164836609	-0.27399989057609\\
% -0.924221370484867	-0.288277479279574\\
% -0.915985740138995	-0.303925176936731\\
% -0.90640751034052	-0.321165990573986\\
% -0.89523692536467	-0.340155985032931\\
% -0.88230509845105	-0.360846908094723\\
% -0.867516365403539	-0.383030007665989\\
% -0.850719482293047	-0.406545644020678\\
% -0.831662835325947	-0.431319285077909\\
% -0.810106982592995	-0.457186308357451\\
% -0.785927496804585	-0.483783742724701\\
% -0.759142459776027	-0.51056877975326\\
% -0.729923591624204	-0.536865761089901\\
% -0.698597962292311	-0.561926264555415\\
% -0.6656169279948	-0.585012988563672\\
% -0.631485246299439	-0.605491997580889\\
% -0.596661497639376	-0.622903871910921\\
% -0.561453368831405	-0.636987123434109\\
% -0.525932790681722	-0.647643296879014\\
% -0.489885383868958	-0.654852778241567\\
% -0.452791667508911	-0.658562149877571\\
% -0.413812895661933	-0.658562149877571\\
% -0.371521806762306	-0.654333040987609\\
% -0.324619135614577	-0.644952506758063\\
% -0.270072915122127	-0.628588640610328\\
% 0	-0.5\\
% };\addlegendentry{$\WMTI{4}$}
% \addplot [color=blue, forget plot]
%   table[row sep=crcr]{%
% -1	0\\
% -0.995035960308655	0.0715226750082536\\
% -0.99421929324885	0.0772393444268893\\
% -0.993192669278669	0.0839124002330704\\
% -0.991874903541698	0.0918189946548962\\
% -0.990151388195819	0.101298329057226\\
% -0.987852159623291	0.112794471919869\\
% -0.986132667663146	0.120532185740522\\
% -0.985468024927418	0.123456613777726\\
% -0.984756759384181	0.126515055613642\\
% -0.983994231302011	0.129717673558755\\
% -0.98317484921241	0.13307714012612\\
% -0.982292419687848	0.136606858224368\\
% -0.981339437734817	0.140323487841188\\
% -0.980307112649891	0.144246323163909\\
% -0.97918510000726	0.148397769941645\\
% -0.977961378933222	0.15280316580818\\
% -0.97662209276057	0.157490667412463\\
% -0.975151533654736	0.162490568372299\\
% -0.97353209375281	0.167834720048653\\
% -0.97174415455623	0.173556125477709\\
% -0.969765775276334	0.179689101245389\\
% -0.967572106846139	0.186270106535973\\
% -0.965134762963634	0.193338403795236\\
% -0.962420681522044	0.200937831831689\\
% -0.959391193170224	0.209117450381603\\
% -0.956000806314744	0.21793245620585\\
% -0.952195850906009	0.227444844727688\\
% -0.947912938553318	0.237723834374146\\
% -0.943076823432903	0.2488468991511\\
% -0.937596739705188	0.260903083352074\\
% -0.931360164836609	0.27399989057609\\
% -0.924221370484867	0.288277479279574\\
% -0.915985740138995	0.303925176936731\\
% -0.90640751034052	0.321165990573986\\
% -0.89523692536467	0.340155985032931\\
% -0.88230509845105	0.360846908094723\\
% -0.867516365403539	0.383030007665989\\
% -0.850719482293047	0.406545644020678\\
% -0.831662835325947	0.431319285077909\\
% -0.810106982592995	0.457186308357451\\
% -0.785927496804585	0.483783742724701\\
% -0.759142459776027	0.51056877975326\\
% -0.729923591624204	0.536865761089901\\
% -0.698597962292311	0.561926264555415\\
% -0.6656169279948	0.585012988563672\\
% -0.631485246299439	0.605491997580889\\
% -0.596661497639376	0.622903871910921\\
% -0.561453368831405	0.636987123434109\\
% -0.525932790681722	0.647643296879014\\
% -0.489885383868958	0.654852778241567\\
% -0.452791667508911	0.658562149877571\\
% -0.413812895661933	0.658562149877571\\
% -0.371521806762306	0.654333040987609\\
% -0.324619135614577	0.644952506758063\\
% -0.270072915122127	0.628588640610328\\
% 0	0.5\\
% };
\addplot [color=red]
  table[row sep=crcr]{%
-1	-0\\
-0.996336310949872	-0.062238958115719\\
-0.995828471850466	-0.0665555904606681\\
-0.995327905223371	-0.0705601234774225\\
-0.99508728455282	-0.0723647785065564\\
-0.993189253292471	-0.0856509973290036\\
-0.992790731223931	-0.0882413907745141\\
-0.991099961581726	-0.0983860086277391\\
-0.98941365292432	-0.107660706243475\\
-0.986887096794019	-0.120293486894978\\
-0.985189325789641	-0.127933456414682\\
-0.985046838061473	-0.128560402418618\\
-0.982082002349273	-0.141309195981081\\
-0.98336265377989	-0.135930459972486\\
-0.98060132206473	-0.147251920004643\\
-0.987138027079645	-0.121105099944984\\
-0.972884964467079	-0.176692044133991\\
-0.978431187956769	-0.15561639487317\\
-0.976029564867108	-0.164502400304914\\
-0.97815488368619	-0.15685125255622\\
-0.972664446554909	-0.176067782515705\\
-0.972687211104474	-0.175990383047183\\
-0.969926767344659	-0.185099847454572\\
-0.969271921472229	-0.187195354246347\\
-0.966043201844905	-0.197204385091052\\
-0.963858494951827	-0.203758505770286\\
-0.961701621584624	-0.210013438535174\\
-0.959063778894355	-0.217399398067929\\
-0.954579670961268	-0.229506489487264\\
-0.951522540307591	-0.237455029186822\\
-0.94477726858765	-0.254318208486676\\
-0.945214336096031	-0.253269246466561\\
-0.9380446768193	-0.269759462803044\\
-0.931686694853226	-0.283747023128406\\
-0.925385417238695	-0.296979706118921\\
-0.916961708436207	-0.313827123723896\\
-0.911145904660215	-0.324877150898282\\
-0.900522683408927	-0.343998949150599\\
-0.887799507396145	-0.36562834837233\\
-0.876233166509629	-0.384134493790754\\
-0.862293431499978	-0.405044096305232\\
-0.8488131944598	-0.42391642816148\\
-0.82782687935318	-0.451198637800086\\
-0.8089306209234	-0.473874147915823\\
-0.783424145677049	-0.501931270686809\\
-0.761205071979478	-0.52415034438438\\
-0.733790595303114	-0.548823373393108\\
-0.703837142336352	-0.572786135766517\\
-0.672485348305038	-0.594732391588437\\
-0.639650546742377	-0.614433272526033\\
-0.604645495380269	-0.631935798207087\\
-0.572094006386093	-0.644956393804758\\
-0.535059962803386	-0.65606660687957\\
-0.500177236406749	-0.663043152158897\\
-0.463942123141224	-0.66666666348545\\
-0.425304850932319	-0.66666666348545\\
-0.383491660365067	-0.662485344428725\\
-0.338770766925158	-0.653541165740743\\
-0.288185715360556	-0.638365650271362\\
-0.231754017153009	-0.615792970988343\\
0	-0.5\\
};\addlegendentry{$\LocTI{5}$}
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.996336310949872	0.062238958115719\\
-0.995828471850466	0.0665555904606681\\
-0.995327905223371	0.0705601234774225\\
-0.99508728455282	0.0723647785065564\\
-0.993189253292471	0.0856509973290036\\
-0.992790731223931	0.0882413907745141\\
-0.991099961581726	0.0983860086277391\\
-0.98941365292432	0.107660706243475\\
-0.986887096794019	0.120293486894978\\
-0.985189325789641	0.127933456414682\\
-0.985046838061473	0.128560402418618\\
-0.982082002349273	0.141309195981081\\
-0.98336265377989	0.135930459972486\\
-0.98060132206473	0.147251920004643\\
-0.987138027079645	0.121105099944984\\
-0.972884964467079	0.176692044133991\\
-0.978431187956769	0.15561639487317\\
-0.976029564867108	0.164502400304914\\
-0.97815488368619	0.15685125255622\\
-0.972664446554909	0.176067782515705\\
-0.972687211104474	0.175990383047183\\
-0.969926767344659	0.185099847454572\\
-0.969271921472229	0.187195354246347\\
-0.966043201844905	0.197204385091052\\
-0.963858494951827	0.203758505770286\\
-0.961701621584624	0.210013438535174\\
-0.959063778894355	0.217399398067929\\
-0.954579670961268	0.229506489487264\\
-0.951522540307591	0.237455029186822\\
-0.94477726858765	0.254318208486676\\
-0.945214336096031	0.253269246466561\\
-0.9380446768193	0.269759462803044\\
-0.931686694853226	0.283747023128406\\
-0.925385417238695	0.296979706118921\\
-0.916961708436207	0.313827123723896\\
-0.911145904660215	0.324877150898282\\
-0.900522683408927	0.343998949150599\\
-0.887799507396145	0.36562834837233\\
-0.876233166509629	0.384134493790754\\
-0.862293431499978	0.405044096305232\\
-0.8488131944598	0.42391642816148\\
-0.82782687935318	0.451198637800086\\
-0.8089306209234	0.473874147915823\\
-0.783424145677049	0.501931270686809\\
-0.761205071979478	0.52415034438438\\
-0.733790595303114	0.548823373393108\\
-0.703837142336352	0.572786135766517\\
-0.672485348305038	0.594732391588437\\
-0.639650546742377	0.614433272526033\\
-0.604645495380269	0.631935798207087\\
-0.572094006386093	0.644956393804758\\
-0.535059962803386	0.65606660687957\\
-0.500177236406749	0.663043152158897\\
-0.463942123141224	0.66666666348545\\
-0.425304850932319	0.66666666348545\\
-0.383491660365067	0.662485344428725\\
-0.338770766925158	0.653541165740743\\
-0.288185715360556	0.638365650271362\\
-0.231754017153009	0.615792970988343\\
0	0.5\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
-1	-0\\
-0.996376337347805	-0.0617359930861756\\
-0.994922823125307	-0.0719105926436558\\
-0.993709359312353	-0.079798107427858\\
-0.992373395801971	-0.0878138884901487\\
-0.990720892491753	-0.0969026566963498\\
-0.988570472583691	-0.107654756236662\\
-0.98697438213485	-0.114837163256444\\
-0.986357773036909	-0.117550243287384\\
-0.985697475369149	-0.120389523258755\\
-0.984989016128747	-0.123365052068441\\
-0.984227525349514	-0.126487164263298\\
-0.983407321922466	-0.129767977971488\\
-0.982522234324485	-0.133219819603616\\
-0.981564844520325	-0.136857900859422\\
-0.980526268974912	-0.140700630377451\\
-0.979395585803821	-0.144771089793379\\
-0.978175626365289	-0.149040947828241\\
-0.976882245270584	-0.153438443550237\\
-0.975478106011892	-0.15807210310392\\
-0.973951607919398	-0.162956896999902\\
-0.972299356949579	-0.168078875006341\\
-0.970531401020435	-0.173382742793773\\
-0.968685503687991	-0.178735845057861\\
-0.966629644404956	-0.184492251050358\\
-0.963720491440951	-0.192346964053173\\
-0.960383568780538	-0.201022962970247\\
-0.956874814485226	-0.209794848708526\\
-0.952976202540627	-0.219151517375564\\
-0.948552570842159	-0.229325870282039\\
-0.943490355257927	-0.24046274456735\\
-0.937665017730941	-0.25269595337402\\
-0.93093019119661	-0.266165606442683\\
-0.923112489365118	-0.281019239922517\\
-0.914005504774288	-0.297411812186012\\
-0.903363560078224	-0.315503118169319\\
-0.890897246936887	-0.335449219195459\\
-0.876277348111176	-0.357379067434026\\
-0.859158125358749	-0.381345979287423\\
-0.839227698410295	-0.407255534320414\\
-0.816249922796263	-0.434828865057252\\
-0.790057788275242	-0.463640213030376\\
-0.760624403725957	-0.49307359757966\\
-0.728390978845159	-0.522083679972379\\
-0.694189079455663	-0.549445199483976\\
-0.658832804830298	-0.574194591721731\\
-0.622961873071609	-0.595717150776945\\
-0.586907569962237	-0.61374430233163\\
-0.55093943284661	-0.628131557177881\\
-0.515214374691471	-0.638849074624423\\
-0.479075824694063	-0.646076784623904\\
-0.441651633159366	-0.649819203777374\\
-0.402009603370538	-0.649819203777374\\
-0.358855203364394	-0.64550376377676\\
-0.310250579690302	-0.635782839041941\\
-0.251994632507815	-0.618306054887195\\
0	-0.5\\
};\addlegendentry{$\WMTI{5}$}
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.996376337347805	0.0617359930861756\\
-0.994922823125307	0.0719105926436558\\
-0.993709359312353	0.079798107427858\\
-0.992373395801971	0.0878138884901487\\
-0.990720892491753	0.0969026566963498\\
-0.988570472583691	0.107654756236662\\
-0.98697438213485	0.114837163256444\\
-0.986357773036909	0.117550243287384\\
-0.985697475369149	0.120389523258755\\
-0.984989016128747	0.123365052068441\\
-0.984227525349514	0.126487164263298\\
-0.983407321922466	0.129767977971488\\
-0.982522234324485	0.133219819603616\\
-0.981564844520325	0.136857900859422\\
-0.980526268974912	0.140700630377451\\
-0.979395585803821	0.144771089793379\\
-0.978175626365289	0.149040947828241\\
-0.976882245270584	0.153438443550237\\
-0.975478106011892	0.15807210310392\\
-0.973951607919398	0.162956896999902\\
-0.972299356949579	0.168078875006341\\
-0.970531401020435	0.173382742793773\\
-0.968685503687991	0.178735845057861\\
-0.966629644404956	0.184492251050358\\
-0.963720491440951	0.192346964053173\\
-0.960383568780538	0.201022962970247\\
-0.956874814485226	0.209794848708526\\
-0.952976202540627	0.219151517375564\\
-0.948552570842159	0.229325870282039\\
-0.943490355257927	0.24046274456735\\
-0.937665017730941	0.25269595337402\\
-0.93093019119661	0.266165606442683\\
-0.923112489365118	0.281019239922517\\
-0.914005504774288	0.297411812186012\\
-0.903363560078224	0.315503118169319\\
-0.890897246936887	0.335449219195459\\
-0.876277348111176	0.357379067434026\\
-0.859158125358749	0.381345979287423\\
-0.839227698410295	0.407255534320414\\
-0.816249922796263	0.434828865057252\\
-0.790057788275242	0.463640213030376\\
-0.760624403725957	0.49307359757966\\
-0.728390978845159	0.522083679972379\\
-0.694189079455663	0.549445199483976\\
-0.658832804830298	0.574194591721731\\
-0.622961873071609	0.595717150776945\\
-0.586907569962237	0.61374430233163\\
-0.55093943284661	0.628131557177881\\
-0.515214374691471	0.638849074624423\\
-0.479075824694063	0.646076784623904\\
-0.441651633159366	0.649819203777374\\
-0.402009603370538	0.649819203777374\\
-0.358855203364394	0.64550376377676\\
-0.310250579690302	0.635782839041941\\
-0.251994632507815	0.618306054887195\\
0	0.5\\
};




% \addplot [color=red]
%   table[row sep=crcr]{%
% -1	-0\\
% -0.993917569973014	-0.0817421596339898\\
% -0.998736038582933	-0.0407851764496776\\
% -0.992517517549624	-0.0905333447161532\\
% -0.995836467868392	-0.0656412173253944\\
% -0.996097773216231	-0.0638120798905177\\
% -0.99206111853635	-0.090050335309745\\
% -0.993986416518167	-0.0784985474188433\\
% -0.990120438215287	-0.0997614280846824\\
% -0.989266279107825	-0.104032223621991\\
% -0.981651020680235	-0.138300886546147\\
% -0.986913937411801	-0.115144052927257\\
% -0.985431419094528	-0.121518881691531\\
% -0.984332070286097	-0.126136146686941\\
% -0.984946885071384	-0.123615406067265\\
% -0.983595883256102	-0.129019413328392\\
% -0.981770985465244	-0.136136514712741\\
% -0.981350566936919	-0.137734105120373\\
% -0.981581810031068	-0.136878505672022\\
% -0.978530443913187	-0.147863423696394\\
% -0.976587315863674	-0.15466437186969\\
% -0.978005637687262	-0.149842077669492\\
% -0.975069984430966	-0.159529733415267\\
% -0.972665750807237	-0.167223281011201\\
% -0.971655398313382	-0.170355373742153\\
% -0.969071802978804	-0.178106159745886\\
% -0.967240177340733	-0.183417874096292\\
% -0.964995754219283	-0.18970225883635\\
% -0.962069565534972	-0.19760296828399\\
% -0.957481882473003	-0.209530944245111\\
% -0.95806995616745	-0.208060760008992\\
% -0.949186757694735	-0.22938043634351\\
% -0.945247802427865	-0.238440033457309\\
% -0.940331728937264	-0.249255395136632\\
% -0.93453463324574	-0.261429296088833\\
% -0.92976591486511	-0.270966732850093\\
% -0.917164509598873	-0.294909402855943\\
% -0.911792065578704	-0.304579802092248\\
% -0.897458397888146	-0.328947037166196\\
% -0.888171963451031	-0.343805332265579\\
% -0.871744266640892	-0.368446877480788\\
% -0.854596994705449	-0.392453058190408\\
% -0.835311793556296	-0.417523819684308\\
% -0.812533396950236	-0.444857895611579\\
% -0.787986056602862	-0.47185996999369\\
% -0.759123957922051	-0.500722068674501\\
% -0.728461589734985	-0.528318200042861\\
% -0.695605635561816	-0.554602963381396\\
% -0.661323002063223	-0.578600806830411\\
% -0.62617077145156	-0.599692145197409\\
% -0.590808025825772	-0.617373518010303\\
% -0.555240277207933	-0.631600617457439\\
% -0.519531587361086	-0.642313224411493\\
% -0.483381852152121	-0.649543171453286\\
% -0.445970531973186	-0.653284303471179\\
% -0.406865021608124	-0.653284303471179\\
% -0.363623837358138	-0.648960185046181\\
% -0.316416143104081	-0.639518646195369\\
% -0.259188845580377	-0.622350456938258\\
% -0.186749269246649	-0.593374626404767\\
% 0	-0.5\\
% };\addlegendentry{$\LocTI{7}$}
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% -1	0\\
% -0.993917569973014	0.0817421596339898\\
% -0.998736038582933	0.0407851764496776\\
% -0.992517517549624	0.0905333447161532\\
% -0.995836467868392	0.0656412173253944\\
% -0.996097773216231	0.0638120798905177\\
% -0.99206111853635	0.090050335309745\\
% -0.993986416518167	0.0784985474188433\\
% -0.990120438215287	0.0997614280846824\\
% -0.989266279107825	0.104032223621991\\
% -0.981651020680235	0.138300886546147\\
% -0.986913937411801	0.115144052927257\\
% -0.985431419094528	0.121518881691531\\
% -0.984332070286097	0.126136146686941\\
% -0.984946885071384	0.123615406067265\\
% -0.983595883256102	0.129019413328392\\
% -0.981770985465244	0.136136514712741\\
% -0.981350566936919	0.137734105120373\\
% -0.981581810031068	0.136878505672022\\
% -0.978530443913187	0.147863423696394\\
% -0.976587315863674	0.15466437186969\\
% -0.978005637687262	0.149842077669492\\
% -0.975069984430966	0.159529733415267\\
% -0.972665750807237	0.167223281011201\\
% -0.971655398313382	0.170355373742153\\
% -0.969071802978804	0.178106159745886\\
% -0.967240177340733	0.183417874096292\\
% -0.964995754219283	0.18970225883635\\
% -0.962069565534972	0.19760296828399\\
% -0.957481882473003	0.209530944245111\\
% -0.95806995616745	0.208060760008992\\
% -0.949186757694735	0.22938043634351\\
% -0.945247802427865	0.238440033457309\\
% -0.940331728937264	0.249255395136632\\
% -0.93453463324574	0.261429296088833\\
% -0.92976591486511	0.270966732850093\\
% -0.917164509598873	0.294909402855943\\
% -0.911792065578704	0.304579802092248\\
% -0.897458397888146	0.328947037166196\\
% -0.888171963451031	0.343805332265579\\
% -0.871744266640892	0.368446877480788\\
% -0.854596994705449	0.392453058190408\\
% -0.835311793556296	0.417523819684308\\
% -0.812533396950236	0.444857895611579\\
% -0.787986056602862	0.47185996999369\\
% -0.759123957922051	0.500722068674501\\
% -0.728461589734985	0.528318200042861\\
% -0.695605635561816	0.554602963381396\\
% -0.661323002063223	0.578600806830411\\
% -0.62617077145156	0.599692145197409\\
% -0.590808025825772	0.617373518010303\\
% -0.555240277207933	0.631600617457439\\
% -0.519531587361086	0.642313224411493\\
% -0.483381852152121	0.649543171453286\\
% -0.445970531973186	0.653284303471179\\
% -0.406865021608124	0.653284303471179\\
% -0.363623837358138	0.648960185046181\\
% -0.316416143104081	0.639518646195369\\
% -0.259188845580377	0.622350456938258\\
% -0.186749269246649	0.593374626404767\\
% 0	0.5\\
% };
\addplot [color=green]
  table[row sep=crcr]{%
-1	-0\\
-0.996740044596248	-0.0570959429538203\\
-0.996333679141777	-0.0605500493168165\\
-0.995846372217816	-0.0644485047085084\\
-0.995255128978792	-0.0688828290011854\\
-0.994528178066545	-0.073971485386914\\
-0.993620627793929	-0.0798705621589217\\
-0.992467394831001	-0.0867899599364872\\
-0.990971261443658	-0.0950186935668755\\
-0.988981822700316	-0.104965887283586\\
-0.987493321578427	-0.111664142332087\\
-0.986917437093199	-0.114198034067088\\
-0.986300992289188	-0.116848746724338\\
-0.985640102660378	-0.119624483165337\\
-0.98493040943381	-0.122534225394268\\
-0.984167008711173	-0.125587828284814\\
-0.983344368016853	-0.128796126992662\\
-0.982456227647867	-0.132171060394811\\
-0.981495483600127	-0.135725813371448\\
-0.980454048064709	-0.139474981298954\\
-0.979322682487091	-0.143434760820617\\
-0.978090796904517	-0.147623171801366\\
-0.976746207627527	-0.152060316415434\\
-0.975274843196007	-0.156768682596298\\
-0.973660385758403	-0.161773500652871\\
-0.971883831371611	-0.167103163813247\\
-0.969922947911756	-0.172789725846827\\
-0.967751602901345	-0.178869491875978\\
-0.96533892504615	-0.185383722085004\\
-0.9626482518521	-0.192379472389534\\
-0.95963580029005	-0.199910601294659\\
-0.95624897662351	-0.208038978094355\\
-0.952424213197361	-0.216835933974496\\
-0.948084181520596	-0.226384003663381\\
-0.943134178896278	-0.236779009174448\\
-0.937457416035116	-0.248132534896772\\
-0.930908841523716	-0.260574826468432\\
-0.92330702436458	-0.274258097354876\\
-0.914423486518045	-0.289360111693987\\
-0.903968770627796	-0.306087657118385\\
-0.891574558503178	-0.324678975305312\\
-0.876771641023046	-0.345403059777497\\
-0.858965325246387	-0.368551270287154\\
-0.837415168064785	-0.394411458905076\\
-0.811240518246083	-0.423203573705648\\
-0.779511808155452	-0.454932283796279\\
-0.741582328273131	-0.489068815690368\\
-0.697997775116377	-0.523936458215771\\
-0.652228024483386	-0.555975283658865\\
-0.610177372290058	-0.581205674974862\\
-0.572366965474402	-0.60011087838269\\
-0.536058445350093	-0.614634286432413\\
-0.499973657312627	-0.625459722843653\\
-0.463258462054345	-0.632802761895309\\
-0.425088357331626	-0.636619772367581\\
-0.384464129821992	-0.636619772367581\\
-0.339935535414198	-0.632166912926802\\
-0.288985491357354	-0.621976904115433\\
-0.226019031174655	-0.603086966060623\\
-0.126793535907613	-0.563396767953806\\
0	-0.5\\
};\addlegendentry{$\TI$}
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.996740044596248	0.0570959429538203\\
-0.996333679141777	0.0605500493168165\\
-0.995846372217816	0.0644485047085084\\
-0.995255128978792	0.0688828290011854\\
-0.994528178066545	0.073971485386914\\
-0.993620627793929	0.0798705621589217\\
-0.992467394831001	0.0867899599364872\\
-0.990971261443658	0.0950186935668755\\
-0.988981822700316	0.104965887283586\\
-0.987493321578427	0.111664142332087\\
-0.986917437093199	0.114198034067088\\
-0.986300992289188	0.116848746724338\\
-0.985640102660378	0.119624483165337\\
-0.98493040943381	0.122534225394268\\
-0.984167008711173	0.125587828284814\\
-0.983344368016853	0.128796126992662\\
-0.982456227647867	0.132171060394811\\
-0.981495483600127	0.135725813371448\\
-0.980454048064709	0.139474981298954\\
-0.979322682487091	0.143434760820617\\
-0.978090796904517	0.147623171801366\\
-0.976746207627527	0.152060316415434\\
-0.975274843196007	0.156768682596298\\
-0.973660385758403	0.161773500652871\\
-0.971883831371611	0.167103163813247\\
-0.969922947911756	0.172789725846827\\
-0.967751602901345	0.178869491875978\\
-0.96533892504615	0.185383722085004\\
-0.9626482518521	0.192379472389534\\
-0.95963580029005	0.199910601294659\\
-0.95624897662351	0.208038978094355\\
-0.952424213197361	0.216835933974496\\
-0.948084181520596	0.226384003663381\\
-0.943134178896278	0.236779009174448\\
-0.937457416035116	0.248132534896772\\
-0.930908841523716	0.260574826468432\\
-0.92330702436458	0.274258097354876\\
-0.914423486518045	0.289360111693987\\
-0.903968770627796	0.306087657118385\\
-0.891574558503178	0.324678975305312\\
-0.876771641023046	0.345403059777497\\
-0.858965325246387	0.368551270287154\\
-0.837415168064785	0.394411458905076\\
-0.811240518246083	0.423203573705648\\
-0.779511808155452	0.454932283796279\\
-0.741582328273131	0.489068815690368\\
-0.697997775116377	0.523936458215771\\
-0.652228024483386	0.555975283658865\\
-0.610177372290058	0.581205674974862\\
-0.572366965474402	0.60011087838269\\
-0.536058445350093	0.614634286432413\\
-0.499973657312627	0.625459722843653\\
-0.463258462054345	0.632802761895309\\
-0.425088357331626	0.636619772367581\\
-0.384464129821992	0.636619772367581\\
-0.339935535414198	0.632166912926802\\
-0.288985491357354	0.621976904115433\\
-0.226019031174655	0.603086966060623\\
-0.126793535907613	0.563396767953806\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	1\\
1	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	1\\
-1	-1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	0\\
};


\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
